Oxygen and zinc abundances in 417 Galactic bulge red giants

Oxygen and zinc in the Galactic bulge are key elements for the understanding of the bulge chemical evolution. Oxygen-to-iron abundance ratios provide a most robust indicator of the star formation rate and chemical evolution of the bulge. Zinc is enhanced in metal-poor stars, behaving as an $\alpha$-element, and its production may require nucleosynthesis in hypernovae. Most of the neutral gas at high redshift is in damped Lyman-alpha systems (DLAs), where Zn is also observed to behave as an alpha-element. The aim of this work is the derivation of the alpha-element oxygen, together with nitrogen, and the iron-peak element zinc abundances in 417 bulge giants, from moderate resolution (R~22,000) FLAMES-GIRAFFE spectra. For stars in common with a set of UVES spectra with higher resolution (R~45,000), the data are intercompared. The results are compared with literature data and chemodynamical models.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{\label{results}OGLE and GIRAFFE names, stellar parameters, 
resulting [N/Fe], [O/Fe], [Zn/Fe],
and alpha-element abundances. For stars having both GIRAFFE and UVES
spectra, the parameters from both UVES and GIRAFFE analyses are reported.
These stars are marked with an asterisk when corresponding to the UVES results.} \\
%\hbox{OGL} &  \hbox{$\lambda$({\rm\AA})} & \hbox{$\chi$$_{ex}$(eV)} 
%& \hbox{log $gf_{VALD}$} & \hbox{log $gf_{NIST}$} & \hbox{EW(m\AA)} & \hbox{$\sigma$EW(m\AA)} 
%& \hbox{A(X)} & \hbox{$\sigma$A(X)} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\hbox{OGLE n$^{\circ}$} & \hbox{GIRAFFE n$^{\circ}$} &  \hbox{T$_{\rm eff}$} & \hbox{log~g} 
& \hbox{[Fe/H]} & \hbox{v$_{\rm t}$} & \hbox{[N/Fe]} & \hbox{[O/Fe]} 
& \hbox{[Zn/Fe]} & \hbox{[Mg/Fe]} & \hbox{[Si/Fe]} & \hbox{[Ca/Fe]}
& \hbox{[Ti/Fe]} & \\
\hline
\endhead
\hline
\endfoot
\noalign {}
\hline
\noalign {}
OGLE    &       GIRAFFE &\hbox{T$_{eff}$}&\hbox{log~g}  & \hbox{[Fe/H]} &\hbox{v$_{\rm t}$}    &\hbox{[N/Fe]}  &\hbox{[O/Fe]}  &\hbox{[Zn/Fe]} &\hbox{[Mg/Fe]} &\hbox{[Si/Fe]} &\hbox{[Ca/Fe]} &\hbox{[Ti/Fe]} & \\
\noalign {}
\hline
\noalign {\vskip 0.05cm}
\noalign {\hskip 2.0cm Baade's window bright: BW-f}
\noalign {\vskip 0.05cm}
\hline
\noalign {}
423342  &       bwb002  &       4650    &       1.99    &       0.46    &       1.3     &       -0.05   &       -0.35   &       -0.30   &       -0.04   &       -0.08   &       0.13    &       0.03    & \\
423323  &       bwb003  &       4200    &       1.59    &       -0.48   &       1.5     &       0.00    &       0.10    &       0.22    &       0.43    &       0.26    &       0.15    &       0.23    & \\
412779  &       bwb004  &       4850    &       1.93    &       -0.37   &       1.5     &       0.20    &       ----    &       0.13    &       0.23    &       0.22    &       0.29    &       0.48    & \\
412803  &       bwb005  &       4000    &       1.52    &       0.51    &       1.3     &       -0.20   &       -0.35   &       -0.40   &       ----    &       ----    &      ----       &      ----     & \\
423359  &       bwb006  &       4650    &       1.92    &       -1.23   &       1.4     &       ----    &       ----    &       0.30    &       0.34    &       0.43    &       0.30    &       0.48    & \\
433669* &       bwb007* &       4400    &       1.80    &       0.32    &       1.6     &       0.45    &       -0.18   &       -0.30   &       -0.02   &       -0.10   &       0.01    &       -0.04   & \\
433669  &       bwb007  &       4300    &       1.67    &       0.32    &       1.5     &       0.30    &       -0.25   &       -0.40   &       -0.02   &       -0.10   &       0.01    &       -0.04   & \\
412752  &       bwb008  &       4900    &       1.98    &       -0.80   &       1.5     &       1.00      &     $<$0.00:  &       ----    &       0.15    &       0.30    &       0.34    &       0.51    & \\
412794  &       bwb009  &       4600    &       1.94    &       0.13    &       1.3     &       0.00    &       -0.25   &       0.00    &       -0.04   &       -0.08   &       0.28    &       0.30    & \\
402327  &       bwb011  &       4800    &       2.00    &       0.15    &       1.2     &       0.00    &       ----    &       -0.03   &       0.08    &       -0.17   &       0.36    &       0.20    & \\
412924  &       bwb014  &       4800    &       2.05    &       0.48    &       1.5     &       0.00    &       -0.40   &       -0.33   &       -0.04   &       -0.13   &       0.07    &       0.17    & \\
575317  &       bwb015  &       4550    &       1.78    &       0.22    &       1.4     &       -0.10   &       -0.35   &       -0.05   &       0.14    &       0.03    &       0.16    &       0.07    & \\
92600   &       bwb016  &       4250    &       1.70    &       0.05    &       1.0     &       0.50    &       -0.20   &       -0.05   &       0.20    &       0.08    &       0.15    &       0.29    & \\
412759  &       bwb017  &       4900    &       1.98    &       -0.39   &       1.4     &       0.30    &       0.30    &       0.20    &       0.24    &       0.16    &       0.26    &       0.31    & \\
575356  &       bwb021  &       4050    &       1.56    &       0.39    &       1.4     &       0.05    &       -0.30   &       ----    &       ----    &       ----    &       ----    &       ----    & \\
423331  &       bwb022  &       4500    &       1.88    &       0.18    &       1.5     &       0.10    &       -0.30   &       -0.25   &       -0.02   &       -0.02   &       -0.06   &       -0.14   & \\
564797  &       bwb024  &       4200    &       1.69    &       0.24    &       1.5     &       -0.25   &       -0.30   &       ----    &       0.02    &       -0.11   &       -0.01   &       0.08    & \\
564792  &       bwb025  &       5000    &       2.09    &       -0.68   &       1.4     &       0.00      &     $<$0.00:  &       0.10    &       0.28    &       0.30    &       0.32    &       0.36    & \\
412931  &       bwb026  &       4450    &       1.87    &       -0.15   &       1.3     &       0.20    &       0.04    &       0.05    &       0.25    &       0.11    &       0.25    &       0.31    & \\
564988  &       bwb027  &       4750    &       2.04    &       -0.24   &       1.4     &       0.30    &       0.15    &       0.30    &       0.32    &       0.14    &       0.19    &       0.43    & \\
412792  &       bwb030  &       4450    &       1.83    &       -0.26   &       1.4     &       0.10    &       ----    &       0.12    &       0.29    &       0.18    &       0.20    &       0.43    & \\
564762  &       bwb031  &       4700    &       1.87    &       -0.63   &       1.6     &       0.25    &       0.30    &       0.15    &       0.35    &       0.36    &       0.19    &       0.49    & \\
564757  &       bwb033  &       4800    &       2.01    &       0.38    &       1.3     &       -0.25   &       -0.30   &       -0.15   &       0.04    &       -0.08   &       0.17    &       -0.07   & \\
564807  &       bwb035  &       4850    &       2.00    &       -0.67   &       1.5     &       0.30    &       0.35    &       0.15    &       0.34    &       0.32    &       0.26    &       0.34    & \\
575293  &       bwb037  &       4450    &       1.79    &       0.41    &       1.3     &       0.20    &       -0.25   &       0.00    &       0.09    &       -0.02   &       0.34    &       0.11    & \\
92537   &       bwb038  &       4500    &       1.81    &       -0.56   &       1.3     &       0.30    &       0.25    &       0.15    &       0.40    &       0.31    &       0.37    &       0.51    & \\
575303  &       bwb039  &       4850    &       2.02    &       -0.27   &       1.5     &       ----    &       ----    &       0.10    &       0.35    &       0.26    &       -0.03   &       0.33    & \\
240260* &       bwb040* &       4800    &       1.90    &       -0.59   &       1.3     &       0.40    &       0.25    &       0.00    &       0.29    &       0.09    &       0.27    &       0.35    & \\
240260  &       bwb040  &       5150    &       2.07    &       -0.59   &       1.4     &       0.45    &       0.20    &       0.30    &       0.29    &       0.09    &       0.27    &       0.35    & \\
82762   &       bwb041  &       4450    &       1.81    &       0.31    &       1.4     &       0.05    &       -0.30   &       -0.20   &       0.09    &       0.01    &       0.30    &       -0.06   & \\
92565   &       bwb042  &       4400    &       1.84    &       -0.05   &       1.5     &       0.40    &       ----    &       0.15    &       0.06    &       0.01    &       0.06    &       0.16    & \\
240210  &       bwb043  &       4800    &       2.00    &       -0.04   &       1.2     &       0.30    &       0.00    &       0.00    &       0.23    &       0.22    &       0.31    &       0.28    & \\
554722  &       bwb044  &       4600    &       1.67    &       -0.44   &       1.6     &       0.40    &       0.10    &       ----    &       0.20    &       0.26    &       0.12    &       0.36    & \\
82725   &       bwb045  &       4750    &       1.98    &       -0.70   &       1.3     &       ----    &       ----    &       0.30    &       0.30    &       0.41    &       0.16    &       0.37    & \\
231262  &       bwb046  &       4930    &       2.04    &       -0.10   &       1.4     &       0.30    &       ----    &       ----    &       0.16    &       0.10    &       0.07    &       0.30    & \\
231099  &       bwb047  &       5100    &       2.06    &       -0.22   &       1.6     &       0.30    &       -0.17   &       ----    &       0.09    &       0.09    &       0.16    &       0.34    & \\
82747   &       bwb048  &       5000    &       2.06    &       -0.26   &       1.3     &       0.00    &       0.05    &       ----    &       0.14    &       0.20    &       0.27    &       0.44    & \\
63856   &       bwb049  &       4700    &       2.01    &       0.33    &       1.3     &       0.00    &       -0.25   &       0.00    &       0.03    &       0.00    &       0.01    &       -0.06   & \\
231144  &       bwb050  &       4700    &       1.94    &       -0.20   &       1.5     &       0.45    &       0.05    &       0.10    &       0.24    &       0.01    &       0.22    &       0.47    & \\
231364  &       bwb053  &       4800    &       1.99    &       0.27    &       1.5     &       -0.10   &       -0.30   &       ----    &       0.01    &       -0.11   &       0.10    &       0.04    & \\
82742   &       bwb054  &       4400    &       1.68    &       0.17    &       1.5     &       0.20    &       -0.30   &       -0.30   &       0.09    &       0.04    &       0.03    &       -0.11   & \\
73506   &       bwb055  &       4200    &       1.67    &       -0.24   &       1.5     &       0.50    &       0.10    &       ----    &       0.30    &       0.09    &       0.10    &       0.29    & \\
222451  &       bwb056  &       4750    &       1.94    &       -0.33   &       1.3     &       -0.10   &       0.18    &       0.17    &       0.22    &       0.24    &       0.08    &       0.32    & \\
73504   &       bwb057  &       4550    &       1.92    &       -0.16   &       1.4     &       0.50    &       0.15    &       0.10    &       0.25    &       0.10    &       0.20    &       0.38    & \\
82761   &       bwb058  &       4800    &       2.01    &       -0.21   &       1.5     &       0.30    &       0.25    &       0.17    &       0.20    &       0.13    &       0.32    &       0.41    & \\
73490   &       bwb059  &       4300    &       1.74    &       0.49    &       1.2     &       -0.40   &       -0.35   &       -0.45   &       0.08    &       -0.04   &       0.04    &       0.00    & \\
222618  &       bwb060  &       4800    &       2.03    &       -0.33   &       1.4     &       0.30    &       0.15    &       0.10    &       0.28    &       0.17    &       0.31    &       0.44    & \\
357480* &       bwb061* &       4400    &       1.90    &       0.11    &       1.7     &       0.70    &       -0.25   &       -0.10   &       -0.12   &       -0.10   &       0.08    &       0.00    & \\
357480  &       bwb061  &       4800    &       2.06    &       0.11    &       1.4     &       0.20    &       -0.25   &       -0.15   &       -0.12   &       -0.10   &       0.08    &       0.00    & \\
554664  &       bwb062  &       4600    &       1.91    &       -0.48   &       1.5     &       ----    &       0.10    &       ----    &       0.33    &       0.31    &       0.29    &       0.54    & \\
73514   &       bwb064  &       4900    &       2.04    &       -0.41   &       1.5     &       0.50    &       0.25    &       0.22    &       0.35    &       -0.04   &       0.29    &       0.50    & \\
205243  &       bwb065  &       4900    &       2.13    &       0.31    &       1.4     &       0.35    &       -0.30   &       0.00    &       0.16    &       -0.13   &       0.28    &       0.30    & \\
82705   &       bwb066  &       4500    &       1.80    &       -0.19   &       1.4     &       0.40    &       0.15    &       0.17    &       0.24    &       0.23    &       0.32    &       0.42    & \\
205257  &       bwb068  &       4600    &       1.94    &       -1.10   &       1.5     &       0.10    &       ----    &       0.40    &       0.29    &       0.42    &       0.00    &       0.19    & \\
82831   &       bwb069  &       4750    &       1.99    &       0.33    &       1.4     &       -0.05   &       -0.35   &       0.00    &       0.09    &       0.07    &       0.22    &       0.16    & \\
205436  &       bwb071  &       5200    &       2.27    &       0.16    &       1.4     &       0.30    &       -0.10   &       -0.20   &       0.05    &       -0.10   &       0.10    &       0.28    & \\
82798   &       bwb072  &       5050    &       2.17    &       -0.06   &       1.1     &       0.40    &       ----    &       0.15    &       0.21    &       0.03    &       0.26    &       0.29    & \\
73515   &       bwb073  &       4550    &       1.81    &       -0.45   &       1.4     &       0.00    &       0.10    &       0.15    &       0.30    &       0.18    &       0.38    &       0.45    & \\
214035  &       bwb074  &       4650    &       1.92    &       0.26    &       1.4     &       0.25    &       ----    &       -0.30   &       0.08    &       -0.01   &       0.20    &       0.10    & \\
63794   &       bwb076  &       4750    &       2.00    &       -0.31   &       1.3     &       0.50    &       0.23    &       0.07    &       0.16    &       0.29    &       0.39    &       0.31    & \\
63792   &       bwb077  &       4450    &       1.82    &       -0.15   &       1.3     &       0.20    &       0.10    &       0.10    &       0.39    &       0.17    &       0.25    &       0.34    & \\
54167   &       bwb078  &       4800    &       2.06    &       -0.38   &       1.4     &       0.50    &       0.10    &       0.10    &       0.25    &       0.41    &       0.14    &       0.30    & \\
54104   &       bwb079  &       4550    &       1.95    &       -0.28   &       1.5     &       0.60    &       0.10    &       0.00    &       0.28    &       0.00    &       0.00    &       0.20    & \\
54132   &       bwb080  &       4950    &       2.06    &       -0.11   &       1.4     &       0.50    &       0.18    &       0.00    &       0.27    &       0.18    &       0.11    &       0.35    & \\
54273   &       bwb081  &       4850    &       2.12    &       0.45    &       1.3     &       0.20    &       -0.35   &       0.00    &       ----    &       ----    &       ----    &       ----    & \\
44560   &       bwb082  &       4550    &       1.93    &       -0.23   &       1.4     &       0.20    &       0.13    &       0.00    &       0.14    &       0.12    &       0.16    &       0.21    & \\
205356  &       bwb083  &       4950    &       2.16    &       -0.19   &       1.5     &       0.65    &       0.15    &       0.10    &       0.11    &       0.17    &       0.01    &       0.01    & \\
63800   &       bwb085  &       4850    &       1.96    &       0.31    &       1.5     &       0.10    &       -0.40   &       -0.20   &       0.16    &       -0.14   &       0.25    &       0.12    & \\
63849   &       bwb086  &       4750    &       1.97    &       -0.92   &       1.4     &       0.30    &       0.30    &       0.15    &       0.35    &       0.41    &       0.33    &       0.48    & \\
537070* &       bwb087* &       4800    &       1.90    &       -1.21   &       1.7     &       0.70    &       0.30    &       0.15    &       0.38    &       0.30    &       0.35    &       0.49    & \\
537070  &       bwb087  &       5150    &       2.14    &       -1.21   &       1.1     &       0.54    &       0.30    &       ----    &       0.38    &       0.30    &       0.35    &       0.49    & \\
63823   &       bwb088  &       4550    &       1.87    &       -0.04   &       1.4     &       0.20    &       ----    &       0.15    &       0.16    &       0.03    &       0.07    &       0.23    & \\
545401  &       bwb090  &       5150    &       2.22    &       0.01    &       1.4     &       ----    &       -0.10   &       -0.05   &       0.11    &       0.02    &       0.18    &       0.14    & \\
545440  &       bwb091  &       4500    &       1.91    &       -0.60   &       1.5     &       0.50    &       0.40    &       0.40    &       0.43    &       0.34    &       0.31    &       0.30    & \\
54311   &       bwb092  &       4900    &       2.15    &       0.26    &       1.5     &       -0.05   &       -0.30   &       0.00    &       0.06    &       -0.03   &       0.09    &       0.22    & \\
537101  &       bwb093  &       4800    &       2.07    &       -0.67   &       1.3     &       0.80    &       0.30    &       0.15    &       0.14    &       0.31    &       0.28    &       0.23    & \\
554655  &       bwb095  &       4900    &       2.03    &       -0.34   &       1.5     &       0.40    &       ----    &       0.08    &       0.13    &       0.17    &       0.11    &       0.24    & \\
392918* &       bwb096* &       4100    &       1.70    &       -0.21   &       1.5     &       0.40    &       0.20    &       0.08    &       0.11    &       0.10    &       0.24    &       0.32    & \\
392918  &       bwb096  &       4600    &       1.97    &       -0.21   &       1.4     &       0.30    &       0.08    &       0.22    &       0.11    &       0.10    &       0.24    &       0.32    & \\
63839   &       bwb097  &       4300    &       1.74    &       -0.22   &       1.4     &       0.30    &       0.20    &       0.10    &       0.24    &       0.09    &       0.21    &       0.25    & \\
554700  &       bwb098  &       4900    &       2.02    &       -0.17   &       1.4     &       0.20    &       ----    &       0.05    &       0.11    &       0.15    &       0.14    &       0.31    & \\
554787  &       bwb099  &       4700    &       2.04    &       -0.58   &       1.2     &       0.00    &       0.15    &       0.18    &       0.31    &       0.31    &       0.39    &       0.36    & \\
63855   &       bwb100  &       4200    &       1.67    &       0.40    &       1.4     &       -0.45   &       -0.35   &       -0.40   &       0.14    &       0.10    &       -0.04   &       -0.04   & \\
63850   &       bwb101  &       4600    &       1.78    &       -1.61   &       1.6     &       0.00    &       0.35    &       0.40    &       ----    &       ----    &       ----    &       ----    & \\
402294  &       bwb102  &       4800    &       2.05    &       -0.50   &       1.2     &       0.50    &       0.20    &       0.15    &       0.43    &       0.31    &       0.38    &       0.53    & \\
63820   &       bwb103  &       5100    &       2.19    &       -0.14   &       1.2     &       0.20    &       -0.10   &       0.08    &       0.11    &       0.10    &       0.31    &       0.27    & \\
393015  &       bwb104  &       4850    &       2.09    &       -0.06   &       1.3     &       0.20    &       0.02    &       0.02    &       0.41    &       0.02    &       0.36    &       0.35    & \\
554663  &       bwb105  &       4700    &       1.86    &       -0.72   &       1.3     &       0.40    &       0.35    &       0.22    &       0.40    &       0.44    &       0.36    &       0.33    & \\
63834   &       bwb106  &       4950    &       2.08    &       0.16    &       1.4     &       0.20    &       -0.30   &       -0.20   &       0.21    &       0.01    &       0.19    &       0.25    & \\
402361  &       bwb107  &       4950    &       2.00    &       -1.05   &       1.4     &       0.00    &       0.28    &       0.22    &       0.24    &       0.41    &       0.30    &       0.40    & \\
402307  &       bwb109  &       4600    &       1.93    &       0.40    &       1.5     &       -0.05   &       -0.40   &       -0.30   &       0.05    &       -0.11   &       0.17    &       0.10    & \\
402414  &       bwb110  &       4650    &       1.99    &       -0.21   &       1.4     &       0.20    &       -0.10   &       -0.20   &       0.39    &       0.29    &       0.11    &       0.49    & \\
545288  &       bwb111  &       4600    &       1.94    &       0.13    &       1.3     &       0.20    &       -0.30   &       -0.20   &       0.19    &       0.11    &       0.20    &       0.15    & \\
554889  &       bwb112  &       5000    &       2.18    &       -0.10   &       1.3     &       0.30    &         -0.10   &       -0.10   &       0.12    &       0.13    &       0.33    &       0.30    & \\
402315  &       bwb113  &       4750    &       1.97    &       -0.17   &       1.4     &       0.20    &       0.00    &       0.14    &       0.25    &       0.08    &       0.31    &       0.41    & \\
554811  &       bwb114  &       4900    &       2.11    &       0.17    &       1.3     &       0.15    &       -0.25   &       -0.15   &       0.04    &       0.00    &       0.30    &       0.05    & \\
234671  &       bwb115  &       4500    &       1.86    &       0.06    &       1.4     &       -0.15   &       -0.10   &       -0.10   &       0.04    &       -0.03   &       0.05    &       0.05    & \\
402332  &       bwb117  &       4500    &       1.82    &       -0.31   &       1.4     &       0.30    &       0.10    &       0.25    &       0.26    &       0.28    &       0.19    &       0.41    & \\
402322  &       bwb118  &       4800    &       1.94    &       -0.94   &       1.5     &       0.00    &       ----    &       0.32    &       0.36    &       0.32    &       0.36    &       0.35    & \\
564743  &       bwb119  &       4250    &       1.70    &       0.21    &       1.4     &       0.20    &       -0.20   &       ----    &       0.12    &       -0.04   &       0.03    &       0.06    & \\
402311  &       bwb120  &       4500    &       1.89    &       0.08    &       1.5     &       0.00    &       -0.20   &       0.10    &       0.12    &       0.00    &       0.15    &       0.26    & \\
244582  &       bwb122  &       4950    &       2.01    &       -0.81   &       1.3     &       0.70      &    $<$-0.05:  &       0.30    &       0.21    &       0.20    &       0.33    &       0.30    & \\
244504  &       bwb123  &       4550    &       1.83    &       -0.25   &       1.4     &       0.30    &       0.15    &       0.10    &       0.26    &       0.27    &       0.22    &       0.35    & \\
402607  &       bwb128  &       4800    &       2.04    &       -0.82   &       1.3     &       0.70      &    $<$0.00:   &       0.35    &       0.23    &       0.39    &       0.28    &       0.40    & \\
402531  &       bwb130  &       5100    &       2.21    &       -0.85   &       1.2     &      0.70       &    $<$0.10:   &       0.12    &       0.26    &       0.36    &       0.28    &       0.51    & \\
402325  &       bwb132  &       4500    &       1.87    &       -0.32   &       1.4     &       0.50    &       0.15    &       0.05    &       0.23    &       0.29    &       0.13    &       0.36    & \\
256308  &       bwb135  &       4800    &       1.95    &       -1.69   &       1.4     &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
\noalign {}
\hline
\noalign {\vskip 0.05cm}
\noalign {\hskip 2.0cm Baade's window faint: BW-f}
\noalign {\vskip 0.05cm}
\hline
\noalign {}
585982  &       bwf003  &       4600    &       1.99    &       -0.08   &       1.4     &       0.20    &       -0.05   &       0.03    &       0.41    &       0.09    &       0.15    &       0.28    & \\
575308  &       bwf004  &       4350    &       1.84    &       0.27    &       1.4     &       0.10    &       -0.25   &       ----    &       0.16    &       0.08    &       0.26    &       0.27    & \\
575289  &       bwf005  &       4450    &       1.92    &       -0.50   &       1.5     &       0.20    &       ----    &       ----    &       0.49    &       0.21    &       0.29    &       0.45    & \\
423298  &       bwf007  &       4400    &       1.91    &       -0.08   &       1.2     &       0.50    &       -0.05   &       0.05    &       0.12    &       0.20    &       0.28    &       0.24    & \\
433830  &       bwf008  &       4200    &       1.87    &       0.18    &       1.5     &       0.20    &       -0.25   &       -0.25   &       0.25    &       -0.04   &       -0.08   &       0.00    & \\
564963  &       bwf009  &       4250    &       1.83    &       0.34    &       1.0     &       0.30    &       -0.30   &       -0.35   &       0.19    &       -0.05   &       0.14    &       0.14    & \\
554980  &       bwf010  &       4600    &       1.99    &       0.31    &       1.5     &       0.00    &       -0.40   &       -0.40   &       0.03    &       -0.18   &       0.03    &       0.08    & \\
423304  &       bwf013  &       4350    &       2.03    &       0.22    &       1.4     &       0.15    &       -0.30   &       -0.10   &       0.02    &       -0.09   &       0.06    &       0.24    & \\
102833  &       bwf014  &       4500    &       2.05    &       0.29    &       1.5     &       -0.10   &       -0.40   &       -0.15   &       0.11    &       -0.15   &       0.24    &       0.17    & \\
102853  &       bwf015  &       4400    &       1.86    &       0.15    &       1.2     &       0.45    &       -0.20   &       ----    &       0.14    &       0.00    &       0.27    &       0.27    & \\
564768  &       bwf016  &       4150    &       1.74    &       -0.30   &       1.3     &       0.50    &       0.15    &       0.13    &       0.06    &       0.28    &       0.28    &       0.42    & \\
586077  &       bwf017  &       4500    &       2.02    &       0.21    &       1.3     &       -0.05   &       -0.30   &       -0.22   &       0.07    &       -0.16   &       0.04    &       0.08    & \\
586005  &       bwf018  &       4400    &       1.91    &       0.29    &       1.3     &       0.10    &       -0.30   &       ----    &       0.00    &       -0.18   &       0.08    &       0.09    & \\
564789  &       bwf019  &       4100    &       1.70    &       -0.15   &       1.2     &       0.30    &       0.10    &       0.05    &       0.03    &       0.04    &       0.10    &       0.42    & \\
596502  &       bwf020  &       4150    &       1.87    &       0.28    &       1.1     &       0.35    &       -0.25   &       ----    &       0.19    &       0.10    &       0.03    &       0.10    & \\
575360  &       bwf021  &       4500    &       1.96    &       -0.05   &       1.2     &       0.60    &       -0.10   &       ----    &       ----    &       ----    &       ----    &       ----    & \\
564991  &       bwf022  &       4400    &       1.98    &       0.19    &       1.4     &       0.25    &       -0.30   &       ----    &       0.05    &       0.00    &       0.09    &       0.19    & \\
82760*  &       bwf026* &       4000    &       1.60    &       0.17    &       1.2     &       0.05    &       -0.10   &       -0.30     &       -0.06   &       -0.20   &       -0.05   &       0.03    & \\
82760   &       bwf026  &       4300    &       1.87    &       0.17    &       1.5     &       0.00    &       0.00    &       ----    &       -0.06   &       -0.20   &       -0.05   &       0.03    & \\
82727   &       bwf028  &       4200    &       1.78    &       0.17    &       1.3     &       0.55    &       -0.15   &       -0.05   &       0.05    &       -0.16   &       0.15    &       0.11    & \\
92557   &       bwf029  &       4700    &       2.05    &       -0.07   &       1.4     &       0.15    &       0.10    &       0.00    &       0.18    &       -0.05   &       0.18    &       0.46    & \\
231128  &       bwf033  &       4200    &       1.76    &       0.17    &       1.4     &       -0.10   &       -0.30   &       -0.05   &       -0.03   &       -0.08   &       0.03    &       0.10    & \\
82717   &       bwf034  &       4150    &       1.77    &       0.28    &       1.1     &       -0.10   &       -0.35   &       ----    &       0.15    &       -0.18   &       -0.03   &       0.18    & \\
240216  &       bwf035  &       4400    &       1.86    &       0.19    &       1.2     &       0.35    &       -0.20   &       -0.15   &       0.11    &       0.04    &       0.31    &       0.21    & \\
240459  &       bwf036  &       4550    &       2.02    &       -0.39   &       1.2     &       0.20    &       0.15    &       ----    &       0.31    &       0.41    &       0.28    &       0.54    & \\
240394  &       bwf037  &       4600    &       2.04    &       0.14    &       1.6     &       0.40    &       -0.20   &       ----    &       0.16    &       -0.08   &       0.04    &       0.01    & \\
231369  &       bwf038  &       4200    &       1.82    &       0.29    &       1.5     &       0.40    &       -0.20   &       ----    &       0.07    &       -0.16   &       0.01    &       -0.01   & \\
231367  &       bwf040  &       4600    &       2.00    &       -0.01   &       1.4     &       0.00    &       -0.10   &       -0.15   &       0.11    &       0.01    &       0.12    &       0.27    & \\
231310  &       bwf041  &       4500    &       1.95    &       0.30    &       1.1     &       -0.05   &       -0.30   &       -0.25   &       0.11    &       -0.10   &       0.31    &       0.08    & \\
374186  &       bwf042  &       4350    &       1.96    &       0.20    &       1.2     &       0.35    &       -0.25   &       ----    &       0.05    &       0.04    &       0.08    &       0.17    & \\
231325  &       bwf043  &       4200    &       1.81    &       0.34    &       1.5     &       -0.15   &       -0.35   &       ----    &       -0.11   &       0.00    &       -0.09   &       0.05    & \\
222627  &       bwf046  &       4100    &       1.78    &       0.13    &       1.1     &       0.45    &       -0.20   &       ----    &       0.13    &       0.03    &       0.13    &       0.08    & \\
231185  &       bwf049  &       4500    &       1.98    &       0.19    &       1.3     &       0.15    &       -0.20   &       -0.15   &       -0.04   &       -0.10   &       0.21    &       0.15    & \\
231233  &       bwf051  &       4550    &       1.97    &       -0.16   &       1.3     &       0.30    &       0.00    &       -0.05   &       0.26    &       0.12    &       0.13    &       0.08    & \\
365797  &       bwf053  &       4550    &       1.95    &       -0.19   &       1.3     &       0.60    &       ----    &       0.12    &       0.34    &       0.17    &       0.26    &       0.56    & \\
222412  &       bwf054  &       4400    &       1.86    &       -0.11   &       1.3     &       0.30    &       0.13    &       0.20    &       0.20    &       0.17    &       0.28    &       0.46    & \\
222408  &       bwf055  &       4100    &       1.72    &       0.31    &       1.5     &       0.20    &       -0.30   &       ----    &       0.25    &       0.00    &       0.04    &       0.03    & \\
357466  &       bwf056  &       4300    &       1.98    &       0.43    &       1.3     &       -0.50   &       -0.35   &       -0.50   &       0.07    &       0.01    &       -0.09   &       0.27    & \\
350527  &       bwf057  &       4600    &       2.04    &       -0.65   &       1.4     &       0.40    &       ----    &       ----    &       0.37    &       0.30    &       0.33    &       0.56    & \\
222523  &       bwf059  &       4250    &       1.88    &       0.01    &       1.4     &       0.15    &       -0.08   &       0.05    &       0.24    &       0.30    &       -0.03   &       0.09    & \\
222543  &       bwf060  &       4350    &       1.99    &       0.34    &       1.1     &       0.00    &       -0.32   &       -0.40   &       -0.12   &       -0.04   &       0.14    &       0.18    & \\
357436  &       bwf061  &       4500    &       1.95    &       0.44    &       1.3     &       -0.30   &       -0.40   &       ----    &       -0.10   &       -0.09   &       0.13    &       0.01    & \\
357459  &       bwf062  &       4600    &       2.08    &       -0.01   &       1.5     &       0.35    &       0.00    &       ----    &       0.06    &       0.04    &       0.10    &       0.29    & \\
73607   &       bwf064  &       4600    &       2.00    &       0.28    &       1.2     &       0.20    &       -0.30   &       -0.15   &       0.07    &       -0.01   &       0.03    &       0.13    & \\
73483   &       bwf065  &       4300    &       1.87    &       0.16    &       1.4     &       0.30    &       -0.20   &       ----    &       0.01    &       0.02    &       0.04    &       0.08    & \\
73609   &       bwf066  &       4300    &       1.91    &       0.28    &       1.5     &       0.25    &       -0.20   &       ----    &       0.03    &       -0.09   &       -0.10   &       0.08    & \\
214192* &       bwf067* &       4300    &       1.90    &       0.22    &       1.5     &       0.20    &       -0.10   &       -0.15   &       0.22    &       -0.02   &       0.18    &       0.24    & \\
214192  &       bwf067  &       4450    &       1.96    &       0.22    &       1.3     &       0.15    &       -0.10   &       -0.20   &       0.22    &       -0.02   &       0.18    &       0.24    & \\
73472   &       bwf069  &       4400    &       1.98    &       0.49    &       1.5     &       -0.20   &       -0.32   &       ----    &       -0.17   &       -0.25   &       0.01    &       0.02    & \\
64005   &       bwf070  &       4500    &       1.99    &       -0.25   &       1.4     &       0.35    &       0.18    &       0.15    &       0.36    &       0.16    &       0.17    &       0.39    & \\
205265  &       bwf071  &       4500    &       1.94    &       0.02    &       1.3     &       0.20    &       -0.10   &       ----    &       0.03    &       0.03    &       0.16    &       0.33    & \\
214042  &       bwf072  &       4150    &       1.76    &       0.38    &       1.3     &       -0.25   &       -0.35   &       -0.40   &       0.14    &       -0.06   &       0.08    &       -0.01   & \\
350483  &       bwf073  &       4200    &       1.87    &       0.14    &       1.3     &       0.45    &       -0.15   &       -0.05   &       0.13    &       0.03    &       0.09    &       0.13    & \\
64018   &       bwf074  &       4500    &       1.92    &       0.15    &       1.5     &       0.20    &       -0.28   &       -0.15   &       0.12    &       0.22    &       0.08    &       0.01    & \\
63859   &       bwf075  &       4400    &       1.86    &       0.25    &       1.5     &       0.30    &       -0.25   &       ----    &       0.23    &       0.00    &       0.11    &       0.13    & \\
545445  &       bwf076  &       4550    &       2.01    &       0.13    &       1.5     &       0.00    &       -0.20   &       -0.18   &       -0.01   &       0.01    &       0.02    &       0.05    & \\
63840   &       bwf077  &       4500    &       1.99    &       0.31    &       1.1     &       0.15    &       -0.35   &       -0.60   &       0.15    &       -0.01   &       0.22    &       0.19    & \\
54108   &       bwf078  &       4400    &       1.91    &       0.46    &       1.5     &       -0.30   &       -0.30   &       -0.55   &       -0.09   &       -0.26   &       -0.02   &       0.03    & \\
54125   &       bwf079  &       4400    &       2.00    &       0.07    &       1.3     &       0.35    &       -0.15   &       ----    &       0.18    &       0.22    &       0.19    &       0.28    & \\
73467   &       bwf080  &       4250    &       2.00    &       0.12    &       1.4     &       -0.30   &       -0.23   &       -0.20   &       0.08    &       -0.02   &       0.01    &       0.19    & \\
54133   &       bwf081  &       4050    &       1.67    &       0.35    &       1.0     &       -0.10   &       -0.33   &       -0.45   &       ----    &       ----    &       ----    &       ----    & \\
54078   &       bwf082  &       4350    &       1.89    &       0.09    &       1.5     &       0.30    &       -0.20   &       -0.15   &       0.01    &       -0.01   &       0.26    &       0.08    & \\
63829   &       bwf083  &       4400    &       2.01    &       -0.01   &       1.5     &       0.80    &       -0.10   &       ----    &       0.17    &       0.01    &       0.06    &       0.09    & \\
537095  &       bwf085  &       4500    &       1.93    &       0.31    &       1.2     &       0.00    &       -0.40   &       -0.40   &       0.05    &       0.00    &       0.17    &       0.04    & \\
545222  &       bwf086  &       4300    &       1.78    &       0.16    &       1.4     &       0.20    &       -0.20   &       -0.10   &       0.12    &       0.02    &       0.12    &       0.19    & \\
545438  &       bwf087  &       4350    &       1.97    &       0.12    &       1.5     &       0.30    &       -0.12   &       -0.15   &       0.16    &       -0.04   &       0.05    &       0.19    & \\
545233  &       bwf088  &       4350    &       1.88    &       0.31    &       1.3     &       -0.10   &       -0.35   &       ----    &       0.07    &       -0.03   &       0.09    &       0.17    & \\
545313  &       bwf091  &       4400    &       2.05    &       0.16    &       1.4     &       -0.20   &       -0.13   &       -0.20   &       0.16    &       -0.05   &       -0.08   &       0.30    & \\
537092  &       bwf092  &       4600    &       2.03    &       -0.25   &       1.0     &       0.20    &       0.15    &       0.10    &       0.39    &       0.00    &       0.33    &       0.46    & \\
545277* &       bwf093* &       4300    &       1.40    &       0.07    &       1.4     &       0.00    &       -0.10   &       -0.45   &       ----    &       ----    &       ----    &       ----    & \\
545277  &       bwf093  &       4100    &       1.84    &       0.07    &       1.2     &       -0.10   &       -0.20   &       ----    &       ----    &       ----    &       ----    &       ----    & \\
402415  &       bwf095  &       4600    &       2.08    &       0.01    &       1.2     &       0.10    &       -0.10   &       ----    &       0.18    &       -0.05   &       0.00    &       0.31    & \\
554670  &       bwf096  &       4150    &       1.75    &       -0.26   &       1.3     &       0.35    &       0.13    &       0.25    &       0.25    &       0.26    &       0.18    &       0.48    & \\
554748  &       bwf097  &       4600    &       1.99    &       0.39    &       1.3     &       0.15    &       -0.40   &       ----    &       0.07    &       -0.08   &       0.01    &       0.09    & \\
392952  &       bwf098  &       4200    &       1.79    &       0.13    &       1.5     &       0.40    &       -0.15   &       ----    &       0.16    &       -0.14   &       0.12    &       0.09    & \\
392896  &       bwf099  &       4200    &       1.80    &       -0.12   &       1.3     &       0.70    &       0.15    &       0.05    &       0.20    &       0.16    &       0.06    &       0.38    & \\
393083  &       bwf100  &       4450    &       1.98    &       0.03    &       1.5     &       0.10    &       -0.05   &       0.00    &       0.19    &       -0.02   &       0.02    &       0.22    & \\
393053  &       bwf101  &       4250    &       1.83    &       0.49    &       1.2     &       -0.45   &       -0.38   &       -0.25   &       0.09    &       -0.15   &       0.04    &       0.03    & \\
392931* &       bwf102* &       4200    &       1.70    &       -0.25   &       1.3     &       0.65    &       0.15    &       0.00    &       0.19    &       -0.03   &       0.03    &       0.09    & \\
392931  &       bwf102  &       4450    &       1.89    &       -0.25   &       1.5     &       0.70    &       0.10    &       0.20    &       0.19    &       -0.03   &       0.03    &       0.09    & \\
545269  &       bwf103  &       4250    &       1.83    &       0.45    &       1.1     &       -0.50   &       -0.35   &       ----    &       0.09    &       -0.09   &       0.04    &       0.06    & \\
554683  &       bwf104  &       4500    &       2.00    &       -0.20   &       1.2     &       0.30    &       0.20    &       0.17    &       0.21    &       0.11    &       0.31    &       0.49    & \\
554668  &       bwf105  &       4300    &       1.85    &       0.08    &       1.3     &       0.30    &       -0.20   &       ----    &       0.17    &       0.03    &       0.04    &       0.17    & \\
78106   &       bwf107  &       4300    &       1.98    &       -0.17   &       1.2     &       0.50    &       0.20    &       0.05    &       0.40    &       0.11    &       0.19    &       0.49    & \\
402498  &       bwf108  &       4450    &       1.90    &       0.55    &       1.2     &       -0.40   &       -0.40   &       ----    &       0.06    &       -0.18   &       0.05    &       -0.05   & \\
234704  &       bwf109  &       4500    &       1.93    &       -0.18   &       1.4     &       0.10    &       0.20    &       0.17    &       0.26    &       0.09    &       0.21    &       0.36    & \\
67494   &       bwf110  &       4650    &       2.02    &       -0.05   &       1.1     &       -0.10   &       0.05    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
234701  &       bwf111  &       4500    &       1.98    &       0.12    &       1.2     &       0.45    &       -0.20   &       -0.05   &       0.24    &       -0.05   &       0.27    &       0.26    & \\
234888  &       bwf112  &       4200    &       1.94    &       0.28    &       1.5     &       -0.10   &       -0.35   &       ----    &       -0.60   &       -0.17   &       0.03    &       0.00    & \\
554713  &       bwf113  &       4250    &       1.90    &       0.20    &       1.4     &       0.20    &       -0.25   &       ----    &       0.16    &       0.05    &       0.09    &       0.13    & \\
554956  &       bwf114  &       4600    &       1.99    &       -0.01   &       1.1     &       0.40    &       0.05    &       -0.12   &       0.19    &       0.03    &       0.30    &       0.49    & \\
392951  &       bwf115  &       4650    &       2.10    &       0.10    &       1.3     &       0.45    &       -0.30   &       ----    &       0.11    &       -0.17   &       0.04    &       0.32    & \\
412750  &       bwf116  &       4350    &       1.83    &       0.11    &       1.1     &       0.25    &       -0.10   &       -0.05   &       0.14    &       -0.04   &       0.25    &       0.29    & \\
411479  &       bwf117  &       5200    &       2.32    &       -0.30   &       1.2     &       ----    &       0.00    &       0.00    &       0.09    &       0.23    &       0.34    &       0.39    & \\
402656  &       bwf118  &       4750    &       2.08    &       -0.32   &       1.2     &       0.50    &       0.20    &       0.15    &       0.31    &       0.10    &       0.33    &       0.54    & \\
554694* &       bwf119* &       4200    &       1.40    &       0.10    &       1.2     &       0.10    &       -0.20   &       -0.30   &       0.07    &       0.05    &       0.04    &       0.31    & \\
554694  &       bwf119  &       4300    &       1.89    &       0.10    &       1.2     &       0.10    &       -0.20   &       -0.10   &       0.07    &       0.05    &       0.04    &       0.31    & \\
402375  &       bwf120  &       4200    &       1.80    &       0.05    &       1.4     &       0.40    &       -0.15   &       ----    &       0.22    &       0.02    &       0.20    &       0.25    & \\
244829  &       bwf121  &       4800    &       2.09    &       -1.09   &       1.4     &       0.30    &       0.23    &       0.35    &       0.43    &       0.47    &       0.36    &       0.50    & \\
402353  &       bwf122  &       4800    &       2.27    &       0.01    &       1.5     &       0.55    &       -0.15   &       ----    &       ----    &       ----    &       ----    &       ----    & \\
244738  &       bwf123  &       4800    &       2.12    &       -0.25   &       1.3     &       0.30    &       0.23    &       0.10    &       0.27    &       0.08    &       0.34    &       0.48    & \\
402347  &       bwf124  &       4200    &       1.82    &       0.19    &       1.2     &       0.05    &       -0.25   &       ----    &       0.06    &       -0.04   &       0.03    &       0.39    & \\
564772  &       bwf126  &       4300    &       1.92    &       -0.07   &       1.5     &       0.50    &       -0.10   &       0.00    &       0.21    &       0.15    &       0.06    &       0.33    & \\
423286  &       bwf128  &       4350    &       1.90    &       0.05    &       1.2     &       0.35    &       -0.15   &       ----    &       0.11    &       0.04    &       0.18    &       0.29    & \\
267974  &       bwf129  &       4400    &       1.94    &       0.31    &       1.2     &       0.05    &       -0.30   &       ----    &       -0.04   &       -0.19   &       0.07    &       0.18    & \\
412753  &       bwf133  &       4300    &       1.84    &       0.33    &       1.1     &       -0.30   &       -0.35   &       ----    &       0.09    &       -0.17   &       0.09    &       0.21    & \\
256345  &       bwf134  &       4250    &       1.78    &       0.33    &       1.5     &       -0.05   &       -0.30   &       ----    &       0.06    &       0.00    &       0.04    &       0.02    & \\
\noalign {}
\hline
\noalign {\vskip 0.05cm}
\noalign {\hskip 2.0cm Field at -6$^{\circ}$ bright: B6-b}
\noalign {\vskip 0.05cm}
\hline
\noalign {}
41958c3 &       b6b002  &       5100    &       2.04    &       0.05    &       1.5     &       0.45    &       -0.27   &       -0.32   &       0.20    &       -0.10   &       0.11    &       0.32    & \\
157820c3&       b6b003  &       4800    &       1.87    &       -0.73   &       1.6     &       0.40    &       0.25    &       0.20    &       0.40    &       0.27    &       0.25    &       0.37    & \\
32799c3 &       b6b004  &       4850    &       2.04    &       -1.25   &       1.5     &       0.00    &       ----    &       0.55    &       0.44    &       0.40    &       0.22    &       0.29    & \\
76187c3 &       b6b005  &       4550    &       1.79    &       -0.42   &       1.6     &       0.35    &       0.15    &       0.15    &       0.44    &       0.26    &       0.26    &       0.48    & \\
38354c3 &       b6b006  &       4700    &       1.83    &       -0.61   &       1.7     &       0.40    &       0.20    &       0.25    &       0.33    &       0.22    &       0.29    &       0.43    & \\
203158c3&       b6b007  &       4800    &       1.86    &       -0.04   &       1.6     &       0.30    &       -0.12   &       0.05    &       0.29    &       0.01    &       0.09    &       0.38    & \\
39802c3 &       b6b008  &       5200    &       2.17    &       -0.50   &       1.6     &       ----    &       ----    &       0.10    &       0.17    &       0.18    &       0.22    &       0.26    & \\
43054c3 &       b6b009  &       4800    &       2.01    &       -1.03   &       1.5     &       0.50    &       0.35    &       0.35    &       0.32    &       0.44    &       0.29    &       0.33    & \\
46885c3 &       b6b010  &       4350    &       1.70    &       0.00    &       1.5     &       0.50    &       0.00    &       0.04    &       0.15    &       0.10    &       0.17    &       0.04    & \\
1604c2  &       b6b011  &       4700    &       1.92    &       -1.13   &       1.4     &       1.00    &       ----    &       0.45    &       0.38    &       0.46    &       0.39    &       0.47    & \\
36989c3 &       b6b012  &       4700    &       1.88    &       0.05    &       1.5     &       0.15    &       -0.23   &       -0.08   &       0.23    &       0.09    &       0.10    &       0.12    & \\
36067c3 &       b6b013  &       4550    &       1.78    &       0.08    &       1.4     &       0.25    &       -0.08   &       0.20    &       0.19    &       0.12    &       0.09    &       0.15    & \\
77454c2 &       b6b015  &       4950    &       1.95    &       -0.38   &       1.6     &       0.50    &       0.25    &       0.20    &       0.30    &       0.10    &       0.20    &       0.31    & \\
43562c2 &       b6b016  &       4600    &       1.84    &       -0.81   &       1.7     &       0.70    &       ----    &       0.45    &       0.37    &       0.40    &       0.18    &       0.34    & \\
32832c2 &       b6b017  &       4350    &       1.71    &       -0.03   &       1.5     &       0.50    &       ----    &       ----    &       0.17    &       -0.01   &       0.09    &       0.19    & \\
62009c2 &       b6b018  &       4350    &       1.73    &       -0.39   &       1.5     &       0.30    &       0.05    &       0.10    &       0.37    &       0.37    &       0.21    &       0.36    & \\
38565c2 &       b6b019  &       4600    &       1.87    &       -0.26   &       1.7     &       0.35    &       0.05    &       0.12    &       0.27    &       0.08    &       0.13    &       0.42    & \\
204270c3&       b6b020  &       4900    &       2.05    &       0.02    &       1.3     &       0.10    &       -0.02   &       0.18    &       0.25    &       -0.02   &       0.28    &       0.20    & \\
69429c3 &       b6b021  &       4500    &       1.79    &       -0.76   &       1.5     &       0.70    &       0.30    &       ----    &       0.41    &       0.39    &       0.24    &       0.36    & \\
56671c3 &       b6b022  &       4900    &       1.98    &       -0.20   &       1.3     &       0.30    &       0.05    &       0.17    &       0.24    &       0.11    &       0.30    &       0.14    & \\
25213c2 &       b6b023  &       4600    &       1.87    &       0.09    &       1.5     &       0.35    &       -0.15   &       -0.20   &       0.14    &       0.06    &       0.05    &       0.03    & \\
35428c2 &       b6b024  &       4800    &       1.92    &       -1.16   &       1.6     &       0.50    &       0.30    &       0.26    &       0.13    &       0.35    &       0.24    &       0.40    & \\
31338c2 &       b6b026  &       4700    &       1.89    &       -0.55   &       1.6     &       0.15    &       0.25    &       ----    &       0.28    &       0.20    &       0.10    &       0.49    & \\
53477c2 &       b6b028  &       4650    &       1.85    &       -0.55   &       1.6     &       0.30    &       0.25    &       0.22    &       0.30    &       0.22    &       0.28    &       0.40    & \\
56410c2 &       b6b029  &       4600    &       1.81    &       -1.10   &       1.5     &       0.30    &       ----    &       0.35    &       0.41    &       0.30    &       0.26    &       0.30    & \\
4799c2  &       b6b030  &       4950    &       2.10    &       -0.12   &       1.2     &       0.30    &       -0.15   &       0.05    &       0.26    &       0.26    &       0.41    &       0.42    & \\
43239c2 &       b6b031  &       5200    &       2.19    &       -1.26   &       1.6     &       0.00    &       ----    &       0.28    &       0.31    &       0.30    &       0.20    &       0.46    & \\
14297c2 &       b6b033  &       4900    &       2.01    &       -0.66   &       1.8     &       0.40    &       0.30    &       0.30    &       0.51    &       0.29    &       0.11    &       0.41    & \\
17437c2 &       b6b034  &       4800    &       1.97    &       -0.50   &       1.6     &       0.70    &       0.25    &       0.33    &       0.39    &       0.25    &       0.29    &       0.53    & \\
41995c2 &       b6b035  &       4800    &       1.98    &       -1.58   &       2.0     &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
30173c2 &       b6b036  &       4900    &       2.05    &       -0.90   &       1.7     &       0.40    &       ----    &       0.38    &       0.21    &       0.38    &       0.23    &       0.44    & \\
45160c2 &       b6b037  &       4700    &       1.91    &       -0.56   &       1.5     &       0.40    &       0.28    &       0.20    &       0.41    &       0.09    &       0.32    &       0.47    & \\
13661c2 &       b6b038  &       4850    &       1.98    &       -0.09   &       1.5     &       0.30    &       -0.05   &       0.02    &       0.20    &       0.04    &       0.14    &       0.25    & \\
212324c6&       b6b039  &       4800    &       1.88    &       -0.32   &       1.2     &       0.40    &       0.10    &       0.10    &       0.35    &       0.10    &       0.39    &       0.41    & \\
10381c2 &       b6b040  &       4700    &       1.90    &       -0.14   &       1.3     &       0.30    &       ----    &       0.08    &       0.11    &       0.30    &       0.23    &       0.25    & \\
14893c2 &       b6b041  &       4050    &       1.51    &       -0.47   &       1.5     &       0.40    &       0.15    &       0.35    &       0.34    &       0.36    &       0.05    &       0.16    & \\
204828c2&       b6b042  &       5000    &       2.10    &       -0.22   &       1.5     &       0.20    &       0.00    &       0.00    &       0.27    &       0.11    &       0.27    &       0.38    & \\
203913c2&       b6b043  &       4900    &       1.93    &       -0.24   &       1.5     &       0.40    &       0.15    &       0.12    &       0.35    &       0.08    &       0.29    &       0.30    & \\
33058c2*&       b6b044* &       4500    &       1.80    &       -0.37   &       1.4     &       0.00    &       0.10    &       0.05    &       0.41    &       0.09    &       0.26    &       0.40    & \\
33058c2 &       b6b044  &       4550    &       1.84    &       -0.37   &       1.7     &       0.40    &       0.00    &       0.08    &       0.41    &       0.09    &       0.26    &       0.40    & \\
212175c6&       b6b045  &       4650    &       1.90    &       -0.47   &       1.5     &       0.40    &       0.27    &       0.08    &       0.38    &       0.26    &       0.33    &       0.55    & \\
213150c6&       b6b046  &       4300    &       1.67    &       -0.02   &       1.5     &       0.25    &       -0.12   &       0.00    &       0.06    &       0.07    &       -0.04   &       0.16    & \\
1678c2  &       b6b048  &       4900    &       1.98    &       -0.95   &       1.8     &       0.50    &       0.33    &       0.25    &       -0.03   &       0.30    &       0.22    &       0.40    & \\
874c2   &       b6b049  &       4550    &       1.84    &       -0.32   &       1.5     &       0.60    &       0.20    &       0.17    &       0.32    &       0.00    &       0.24    &       0.42    & \\
7694c2  &       b6b050  &       5100    &       2.11    &       0.15    &       1.9     &       0.40    &       -0.35   &       -0.24   &       0.09    &       -0.04   &       0.06    &       0.19    & \\
8312c2  &       b6b051  &       5000    &       2.07    &       -0.32   &       2.0     &       0.40    &       -0.05   &       0.08    &       0.17    &       0.22    &       0.11    &       0.25    & \\
19402c1 &       b6b052  &       4550    &       1.83    &       -0.61   &       1.5     &       0.45    &       0.25    &       0.40    &       0.32    &       0.20    &       0.29    &       0.38    & \\
23483c1 &       b6b053  &       5150    &       2.01    &       -0.52   &       1.4     &       0.30    &       ----    &       0.17    &       0.33    &       0.24    &       0.38    &       0.31    & \\
98692c6 &       b6b054  &       5000    &       2.22    &       0.07    &       1.4     &       0.30    &       -0.25   &       -0.32   &       0.17    &       -0.03   &       0.23    &       0.30    & \\
94324c6 &       b6b055  &       4700    &       1.90    &       -0.39   &       1.6     &       0.20    &       0.20    &       0.18    &       0.38    &       0.19    &       0.28    &       0.51    & \\
99147c5 &       b6b056  &       4550    &       1.86    &       -0.60   &       1.6     &       0.25    &       ----    &       0.25    &       0.29    &       0.29    &       0.13    &       0.38    & \\
96158c6 &       b6b058  &       5000    &       2.10    &       -0.37   &       1.4     &         0.30   &    $<$-0.30:  &       0.15    &       0.35    &       0.16    &       0.31    &       0.54    & \\
100047c6*&      b6b060* &       4300    &       1.70    &       -0.42   &       1.6     &       0.30    &       0.25    &       -0.08   &       0.31    &       0.14    &       0.14    &       0.43    & \\
100047c6&       b6b060  &       4350    &       1.72    &       -0.42   &       1.5     &       0.55    &       0.25    &       0.15    &       0.31    &       0.14    &       0.14    &       0.43    & \\
102180c6&       b6b061  &       4550    &       1.86    &       -0.39   &       1.4     &       0.30    &       0.18    &       0.32    &       0.26    &       0.23    &       0.15    &       0.38    & \\
211484c6&       b6b062  &       4800    &       1.92    &       -0.60   &       1.4     &       0.60    &       0.33    &       0.17    &       0.31    &       0.24    &       0.35    &       0.48    & \\
106969c6&       b6b064  &       4950    &       1.98    &       -1.00   &       1.5     &       0.00    &       ----    &       ----    &       0.30    &       0.33    &       0.33    &       0.52    & \\
91438c6 &       b6b065  &       5150    &       2.10    &       -0.62   &       1.4     & 0.00    &---    &       0.15    &       0.33    &       0.30    &       0.37    &       0.10    & \\
74262c6 &       b6b066  &       4950    &       2.08    &       -0.32   &       1.2     &       0.50    &       ----    &       0.28    &       0.29    &       0.22    &       0.33    &       0.30    & \\
79869c6 &       b6b067  &       5300    &       2.23    &       -0.48   &       1.4     &       0.00    &       0.13    &       0.15    &       0.22    &       0.24    &       0.29    &       0.50    & \\
98974c6 &       b6b069  &       5200    &       2.12    &       -0.39   &       1.3     &       0.30    &       ----    &       0.15    &       0.22    &       0.08    &       0.24    &       0.43    & \\
99069c6 &       b6b070  &       5400    &       2.27    &       -0.26   &       1.6     & 0.30    &---    &       0.00    &       0.14    &       0.08    &       0.14    &       0.24    & \\
100384c6&       b6b072  &       4550    &       1.83    &       -0.57   &       1.6     &       0.60    &       0.25    &       0.27    &       0.45    &       0.10    &       0.30    &       0.40    & \\
108928c6&       b6b073  &       4850    &       1.96    &       -0.88   &       1.5     &       0.30    &{\it 0.65}   &       0.40    &       0.28    &       0.35    &       0.36    &       0.42    & \\
101274c6&       b6b074  &       5150    &       2.14    &       -0.06   &       1.5     &       0.40    &       -0.10   &       ----    &       0.14    &       0.00    &       0.20    &       0.48    & \\
71769c6 &       b6b075  &       5300    &       2.13    &       -0.22   &       1.5     &       0.60    &       0.20    &       0.08    &       0.22    &       0.11    &       0.23    &       0.23    & \\
62520c6 &       b6b077  &       4950    &       2.09    &       -0.84   &       1.5     &       0.50    &       0.30    &       0.10    &       0.25    &       0.30    &       0.25    &       0.32    & \\
60577c6 &       b6b078  &       4900    &       1.97    &       -0.18   &       1.5     &       0.10    &       0.10    &       ---     &       0.30    &       -0.05   &       0.18    &       0.44    & \\
43679c6 &       b6b079  &       4950    &       2.10    &       -0.59   &       1.4     &       ----    &       ----    &       0.25    &       0.28    &       0.20    &       0.23    &       0.44    & \\
55804c6 &       b6b080  &       4100    &       1.54    &       0.19    &       1.5     &       0.00    &       -0.30   &       0.05    &       ----    &       ----    &       ----    &       ----    & \\
54561c6 &       b6b081  &       4900    &       1.97    &       -0.25   &       1.4     &       0.30    &       0.13    &       0.07    &       0.27    &       0.23    &       0.29    &       0.37    & \\
80281c6 &       b6b082  &       5050    &       2.15    &       -0.08   &       1.5     &       0.30    &       0.03    &       0.02    &       0.16    &       0.03    &       0.24    &       0.34    & \\
68782c6 &       b6b083  &       4750    &       1.93    &       -0.50   &       1.5     &       0.50    &       0.30    &       0.18    &       ----    &       ----    &       ----    &       ----    & \\
66376c6 &       b6b084  &       4650    &       1.87    &       0.19    &       1.5     &       0.30    &       -0.35   &       0.10    &       0.28    &       0.04    &       0.26    &       0.17    & \\
205837c7&       b6b085  &       4750    &       1.95    &       -0.36   &       1.6     &       0.40    &       0.30    &       0.14    &       0.38    &       0.23    &       0.28    &       0.54    & \\
75097c7 &       b6b087  &       4550    &       1.82    &       -0.09   &       1.5     &       0.25    &       -0.10   &       0.07    &       0.16    &       -0.02   &       0.06    &       0.36    & \\
63747c7 &       b6b088  &       4950    &       2.02    &       -0.09   &       1.5     & 0.40    & -0.07 &       0.10    &       0.23    &       0.15    &       0.10    &       0.39    & \\
46642c7 &       b6b090  &       4650    &       1.91    &       0.21    &       1.5     &       0.30    &       -0.28   &       -0.15   &       0.06    &       -0.06   &       0.07    &       0.14    & \\
57883c7 &       b6b091  &       4550    &       1.81    &       -0.25   &       1.5     &       0.40    &       0.15    &       0.13    &       0.23    &       0.13    &       0.33    &       0.38    & \\
51688c6 &       b6b092  &       4700    &       1.95    &       -0.42   &       1.5     &       0.40    &       0.27    &       0.12    &       0.37    &       0.19    &       0.33    &       0.59    & \\
209695c7&       b6b093  &       4900    &       2.07    &       -0.11   &       1.4     &       0.40    &       0.03    &       -0.05   &       0.39    &       0.16    &       0.14    &       0.49    & \\
90337c7*&       b6b095* &       4700    &       1.70    &       -0.51   &       1.5     &       0.20    &       0.20    &       0.03    &       0.20    &       0.07    &       0.33    &       0.30    & \\
90337c7 &       b6b095  &       4850    &       2.02    &       -0.51   &       1.5     &       0.50    &       0.18    &       0.08    &       0.20    &       0.07    &       0.33    &       0.30    & \\
87232c7 &       b6b099  &       4950    &       2.03    &       -0.21   &       1.5     &       0.50    &       0.18    &       0.05    &       0.29    &       0.09    &       0.21    &       0.42    & \\
54480c7 &       b6b100  &       5100    &       2.08    &       -0.40   &       1.5     &       0.50      &     $<$0.00:  &       0.17    &       0.36    &       0.11    &       0.31    &       0.40    & \\
64860c7 &       b6b102  &       4500    &       1.80    &       0.09    &       1.5     &       0.55    &       -0.13   &       -0.27   &       0.18    &       -0.07   &       0.08    &       0.19    & \\
79003c7 &       b6b103  &       5200    &       2.08    &       -0.40   &       1.5     &       0.00    &       ----    &       0.10    &       0.20    &       0.17    &       0.22    &       0.46    & \\
50439c7 &       b6b104  &       5100    &       2.16    &       -0.08   &       1.4     &       0.30    &       -0.20   &       0.10    &       0.34    &       -0.01   &       0.28    &       0.46    & \\
80144c7 &       b6b105  &       4750    &       1.83    &       -0.05   &       1.5     &       0.40    &       0.00    &       ----    &       0.22    &       -0.01   &       0.10    &       0.14    & \\
97618c7 &       b6b107  &       4900    &       1.88    &       -0.91   &       1.5     &       ----    &       ----    &       0.30    &       0.21    &       0.41    &       0.20    &       0.47    & \\
102010c7&       b6b108  &       4750    &       1.90    &       -0.56   &       1.4     &       0.40    &       0.25    &       0.22    &       0.38    &       0.14    &       0.34    &       0.56    & \\
87242c8 &       b6b109  &       4300    &       1.67    &       0.00    &       1.5     &       0.55    &       -0.08   &       ----    &       0.24    &       0.13    &       0.26    &       0.10    & \\
88768c7 &       b6b111  &       4400    &       1.72    &       -0.25   &       1.5     &       0.40    &       -0.05   &       0.07    &       0.27    &       0.15    &       0.20    &       0.50    & \\
86105c7 &       b6b112  &       4900    &       2.06    &       -0.14   &       1.4     &       0.35    &       0.13    &       0.12    &       0.25    &       -0.01   &       0.35    &       0.51    & \\
77209c7 &       b6b113  &       4800    &       1.98    &       -0.43   &       1.3     &       0.40    &       0.35    &       0.23    &       0.35    &       0.31    &       0.33    &       0.50    & \\
98458c7 &       b6b114  &       4300    &       1.68    &       -0.02   &       1.5     &       0.60    &       0.00    &       0.00    &       0.26    &       0.30    &       0.06    &       0.07    & \\
5685c3  &       b6b116  &       4900    &       1.98    &       -1.15   &       1.5     &  0.00   &---    &       0.28    &       0.20    &       0.44    &       0.20    &       0.50    & \\
104943c6&       b6b117  &       5300    &       2.10    &       -1.20   &       1.5     &       ----    &       ----    &       0.40    &       ----    &       ----    &       ----    &       ----    & \\
5118c4  &       b6b118  &       4750    &       1.95    &       0.06    &       1.6     &       0.30    &       -0.08   &       0.03    &       0.16    &       -0.05   &       0.05    &       0.25    & \\
110465c7&       b6b119  &       4600    &       1.90    &       0.00    &       1.4     &       0.30    &       -0.02   &       0.00    &       0.20    &       0.02    &       0.01    &       0.33    & \\
212654c8&       b6b120  &       4850    &       2.01    &       0.39    &       1.4     &       0.10    &       -0.35   &       0.15    &       0.04    &       -0.10   &       0.25    &       0.02    & \\
108191c7&       b6b121  &       5050    &       2.11    &       -0.77   &       1.5     &       0.00    &       ----    &       ----    &       0.32    &       0.30    &       0.35    &       0.55    & \\
23017c3*&       b6b122* &       4200    &       1.60    &       -0.01   &       1.5     &       0.20    &       0.03    &       -0.45   &       0.15    &       0.01    &       -0.02   &       0.17    & \\
23017c3 &       b6b122  &       4250    &       1.65    &       -0.01   &       1.5     &       0.35    &       0.07    &       0.00    &       0.15    &       0.01    &       -0.02   &       0.17    & \\
101167c8&       b6b123  &       5100    &       2.16    &       0.05    &       1.5     &       0.65    &       0.45    &       -0.20   &       0.22    &       -0.02   &       0.16    &       0.30    & \\
103539c7&       b6b124  &       4850    &       1.99    &       -0.31   &       1.5     &       0.50    &       ----    &       0.14    &       ----    &       ----    &       ----    &       ----    & \\
202633c3&       b6b126  &       4500    &       1.73    &       0.31    &       1.5     &       0.30    &       -0.30   &       ----    &       0.14    &       0.05    &       0.01    &       0.11    & \\
32080c3 &       b6b127  &       5000    &       1.99    &       -0.17   &       1.6     &       0.50    &       0.10    &       0.05    &       0.28    &       0.06    &       0.06    &       0.39    & \\
43791c3 &       b6b128  &       4950    &       2.20    &       0.00    &       1.3     &       0.20    &       -0.15   &       0.03    &       0.07    &       0.04    &       0.06    &       0.18    & \\
204664c4&       b6b129  &       5400    &       2.22    &       0.18    &       1.5     &       0.00    &       -0.30   &       -0.50   &       ----    &       ----    &       ----    &       ----    & \\
11653c3*&       b6b132* &       4900    &       1.80    &       0.04    &       1.6     &       0.30    &       -0.20   &       -0.45   &       0.18    &       -0.14   &       0.38    &       0.41    & \\
11653c3 &       b6b132  &       4850    &       1.91    &       0.04    &       1.5     &       0.35    &       -0.30   &       -0.50   &       0.18    &       -0.14   &       0.38    &       0.41    & \\
21259c2*&       b6b134* &       4800    &       1.90    &       -0.29   &       1.3     &       0.30    &       0.15    &       0.05    &       0.29    &       -0.10   &       0.25    &       0.54    & \\
21259c2 &       b6b134  &       5000    &       2.02    &       -0.29   &       1.5     &       0.30    &       0.05    &       0.13    &       0.29    &       -0.10   &       0.25    &       0.54    & \\
\noalign {}
\hline
\noalign {\vskip 0.05cm}
\noalign {\hskip 2.0cm Field at -6$^{\circ}$ faint: B6-f}
\noalign {\vskip 0.05cm}
\hline
\noalign {}
%       &               &               &               &               &               &               &               &               &               &               &               &               & \\
200810c3&       b6f003  &       4100    &       1.66    &       0.11    &       1.5     &       0.45    &         -0.20   &       -0.40   &       ----    &       ----    &       ----    &       ----    & \\
34058c3 &       b6f005  &       4400    &       1.84    &       0.21    &       1.6     &       0.50    &       -0.15   &       -0.10   &       0.13    &       0.02    &       0.00    &       0.09    & \\
47752c3 &       b6f006  &       3900    &       1.47    &       0.20    &       1.5     &       0.10    &       -0.30   &       0.00    &       ----    &       ----    &       ----    &       ----    & \\
40528c3 &       b6f008  &       4450    &       1.88    &       -0.48   &       1.7     &       0.10    &       0.10    &       0.22    &       0.39    &       0.30    &       0.08    &       0.40    & \\
29280c3*&       b6f010* &       4400    &       1.80    &       0.07    &       1.6     &       0.50    &       0.00    &       -0.25   &       0.08    &       0.00    &       0.01    &       0.00    & \\
29280c3 &       b6f010  &       4350    &       1.80    &       0.07    &       1.5     &       0.50    &       0.04    &       ----    &       0.08    &       0.00    &       0.01    &       0.00    & \\
12982c3 &       b6f011  &       4300    &       1.95    &       0.01    &       1.5     &       0.70    &       -0.10   &       ----    &       0.09    &       0.11    &       0.10    &       0.35    & \\
108051c7*&      b6f013* &       4100    &       1.60    &       0.03    &       1.3     &       0.10    &       -0.03   &       -0.15   &       0.24    &       0.13    &       0.15    &       0.36    & \\
108051c7&       b6f013  &       4250    &       1.79    &       0.03    &       1.6     &       0.30    &       0.00    &       -0.05   &       0.24    &       0.13    &       0.15    &       0.36    & \\
20863c2 &       b6f015  &       4200    &       1.75    &       0.08    &       1.5     &       1.10    &       ----    &       ----    &       0.20    &       0.02    &       0.12    &       0.09    & \\
31220c2*&       b6f016* &       4700    &       2.00    &       0.10    &       1.6     &       0.50    &       -0.12   &       -0.44   &       0.20    &       0.20    &       -0.07   &       0.03    & \\
31220c2 &       b6f016  &       4400    &       1.81    &       0.10    &       1.7     &       0.40    &       -0.15   &       -0.05   &       0.20    &       0.20    &       -0.07   &       0.03    & \\
50086c2 &       b6f017  &       4350    &       1.80    &       0.32    &       1.5     &       0.30    &       -0.30   &       -0.30   &       0.08    &       -0.04   &       0.18    &       0.11    & \\
208608c3&       b6f018  &       4750    &       2.06    &       -0.56   &       1.5     &       0.40    &       ----    &       0.25    &       0.25    &       0.28    &       0.16    &       0.38    & \\
58159c3 &       b6f020  &       4400    &       1.93    &       -0.09   &       1.5     &       0.30    &       -0.02   &       0.00    &       0.15    &       0.06    &       0.10    &       0.23    & \\
70770c3 &       b6f021  &       4050    &       1.61    &       -0.04   &       1.5     &       0.40    &       0.00    &       0.00    &       ----    &       ----    &       ----    &       ----    & \\
205096c2&       b6f023  &       4800    &       2.10    &       -0.15   &       1.4     &       0.40    &       0.00    &       0.02    &       0.14    &       0.07    &       0.12    &       0.07    & \\
148090c2&       b6f024  &       4700    &       2.05    &       -0.28   &       1.5     &       0.30    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
42348c2 &       b6f025  &       4400    &       1.84    &       -0.09   &       1.5     &       0.30    &       ----    &       -0.15   &       0.19    &       0.10    &       0.09    &       0.07    & \\
149531c2&       b6f027  &       4500    &       1.91    &       -0.38   &       1.5     &       0.40    &       0.25    &       0.15    &       0.20    &       0.24    &       0.03    &       0.09    & \\
31090c2*&       b6f028* &       4600    &       1.90    &       -0.37   &       1.8     &       0.30    &       0.15    &       -0.08   &       0.35    &       0.09    &       0.12    &       0.39    & \\
31090c2&        b6f028  &       4700    &       1.98    &       -0.37   &       1.5     &       0.10    &       0.05    &       0.14    &       0.35    &       0.09    &       0.12    &       0.39    & \\
14261c2 &       b6f029  &       4200    &       1.72    &       0.40    &       1.4     &       0.00    &       -0.30   &       0.00    &       ----    &       ----    &       ----    &       ----    & \\
69986c2 &       b6f030  &       4650    &       2.01    &       -0.27   &       1.5     &       0.35    &       0.13    &       0.05    &       0.38    &       0.14    &       0.19    &       0.53    & \\
73344c2 &       b6f031  &       4500    &       2.05    &       0.00    &       1.5     &       0.40    &       -0.05   &       -0.15   &       ----    &       ----    &       ----    &       ----    & \\
139560c2&       b6f034  &       4300    &       1.87    &       0.26    &       1.5     &       0.20    &       -0.30   &       ----    &       0.05    &       -0.08   &       0.04    &       0.07    & \\
145595c2&       b6f035  &       4300    &       1.81    &       0.44    &       1.5     &       -0.15   &       -0.30   &       -0.10   &       -0.06   &       -0.08   &       0.07    &       0.09    & \\
22905c2 &       b6f036  &       4500    &       1.89    &       -0.45   &       1.4     &       0.35    &       0.28    &       0.25    &       0.37    &       0.24    &       0.19    &       0.32    & \\
47298c2 &       b6f037  &       4350    &       1.79    &       -0.51   &       1.7     &       0.50    &       0.18    &       0.20    &       0.48    &       0.27    &       0.25    &       0.41    & \\
33601c1 &       b6f038  &       4400    &       1.94    &       0.29    &       1.6     &       0.20    &       -0.20   &       -0.20   &       -0.02   &       -0.16   &       0.07    &       0.03    & \\
43023c2 &       b6f039  &       4600    &       1.95    &       -0.46   &       1.4     &       0.40    &       ----    &       ----    &       0.30    &       0.20    &       0.32    &       0.30    & \\
107527c6&       b6f042  &       3750    &       1.20    &       -0.96   &       1.5     &       0.40    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
31176c2 &       b6f043  &       4400    &       1.76    &       -0.22   &       1.5     &       0.50    &       0.05    &       0.05    &       0.29    &       0.06    &       0.19    &       0.29    & \\
17038c2 &       b6f044  &       4300    &       1.76    &       0.29    &       1.4     &       0.10    &       -0.35   &       -0.45   &       0.08    &       0.05    &       0.09    &       -0.13   & \\
103742c5&       b6f045  &       4100    &       1.69    &       0.31    &       1.5     &       0.20    &       -0.30   &       ----    &       ----    &       ----    &       ----    &       ----    & \\
959c2   &       b6f049  &       4650    &       2.00    &       -0.58   &       1.4     &       0.00    &       0.30    &       0.30    &       0.37    &       0.25    &       0.24    &       0.33    & \\
10584c2 &       b6f051  &       4500    &       1.91    &       -0.38   &       1.4     &       0.30    &       0.30    &       0.20    &       0.29    &       0.10    &       0.13    &       0.35    & \\
15094c1 &       b6f052  &       4600    &       2.01    &       -0.19   &       1.4     &       0.20    &       0.13    &       0.12    &       0.20    &       0.02    &       0.23    &       0.51    & \\
95371c6 &       b6f054  &       4500    &       1.92    &       -0.27   &       1.4     &       0.15    &       0.05    &       0.12    &       0.29    &       0.01    &       0.25    &       0.46    & \\
98734c6 &       b6f055  &       4700    &       1.99    &       -0.06   &       1.1     &       0.70    &       ----    &       -0.20   &       ----    &       ----    &       ----    &       ----    & \\
103413c6&       b6f056  &       4150    &       1.65    &       0.24    &       1.4     &       0.30    &       ----    &       -0.20   &       0.11    &       0.13    &       0.08    &       -0.16   & \\
85625c5 &       b6f057  &       4250    &       1.82    &       0.15    &       1.5     &       0.40    &       -0.20   &       -0.15   &       0.08    &       0.03    &       0.09    &       0.05    & \\
91631c6 &       b6f058  &       4800    &       2.05    &       -0.28   &       1.5     &       0.45    &       0.13    &       0.03    &       0.32    &       0.26    &       0.21    &       0.49    & \\
95545c6 &       b6f059  &       4250    &       1.77    &       -0.45   &       1.3     &       0.55    &       0.40    &       0.30    &       0.44    &       0.42    &       0.25    &       0.42    & \\
96460c6 &       b6f061  &       4650    &       1.94    &       0.25    &       1.4     &       0.35    &       -0.25   &       -0.10   &       0.07    &       -0.06   &       0.21    &       0.17    & \\
83500c6*&       b6f062* &       4200    &       1.50    &       -0.01   &       1.4     &       0.35    &       0.00    &       -0.15   &       0.12    &       -0.06   &       0.08    &       0.46    & \\
83500c6 &       b6f062  &       4400    &       2.00    &       -0.01   &       1.4     &       0.60    &       -0.10   &       ----    &       0.12    &       -0.06   &       0.08    &       0.46    & \\
72513c6 &       b6f064  &       4700    &       1.98    &       -0.48   &       1.7     &       0.35    &       0.28    &       0.15    &       0.34    &       0.12    &       0.20    &       0.39    & \\
69731c6 &       b6f065  &       4450    &       1.95    &       -0.19   &       1.5     &       0.20    &        ----    &       ----    &       0.28    &       0.07    &       0.19    &       0.39    & \\
73072c6 &       b6f066  &       4050    &       1.60    &       0.12    &       1.5     &       0.35    &       -0.25   &       -0.30   &       0.27    &       0.14    &       0.04    &       -0.10   & \\
56641c6 &       b6f068  &       4450    &       1.81    &       0.17    &       1.5     &       0.30    &       -0.25   &       -0.05   &       0.08    &       0.04    &       0.10    &       -0.04   & \\
208907c6&       b6f069  &       4900    &       2.09    &       -0.17   &       1.5     &       0.30    &       0.10    &       ----         &       0.30    &       0.08    &       0.16    &       0.25    & \\
99166c6 &       b6f070  &       4300    &       1.81    &       0.04    &       1.4     &       0.60    &       -0.15   &       -0.10   &       0.24    &       0.16    &       0.29    &       0.26    & \\
71832c6 &       b6f071  &       4300    &       1.80    &       -0.09   &       1.4     &       0.60    &       0.04    &       0.10    &       0.20    &       0.18    &       0.14    &       0.19    & \\
77481c6 &       b6f072  &       4950    &       2.13    &       -0.28   &       1.5     &       0.50    &       0.10    &       0.08    &       0.33    &       0.19    &       0.19    &       0.46    & \\
91776c6 &       b6f073  &       4800    &       2.11    &       0.23    &       1.5     &       0.20    &       -0.30   &       -0.35   &       0.11    &       -0.09   &       0.14    &       0.15    & \\
93621c6 &       b6f074  &       4550    &       1.92    &       -0.22   &       1.5     &       0.50    &       0.12    &       0.05    &       0.21    &       0.19    &       0.29    &       0.38    & \\
99940c6 &       b6f075  &       4200    &       1.69    &       -0.25   &       1.6     &       0.50    &       0.00    &       0.05    &       0.33    &       0.24    &       0.08    &       0.16    & \\
53554c6 &       b6f078  &       4350    &       1.78    &       0.08    &       1.4     &       0.45    &       -0.15   &       -0.05   &       0.26    &       -0.02   &       0.23    &       0.26    & \\
63690c6 &       b6f079  &       4800    &       2.06    &       0.03    &       1.5     &       0.40    &       -0.20   &       -0.02   &       0.07    &       -0.10   &       0.12    &       0.37    & \\
205097c6&       b6f080  &       4700    &       2.18    &       0.26    &       1.4     &       0.20    &       -0.20   &       -0.20   &       -0.04   &       -0.13   &       0.03    &       0.00    & \\
52922c6 &       b6f081  &       4500    &       1.94    &       -0.30   &       1.5     &       0.40    &       0.18    &       0.05    &       0.33    &       0.09    &       0.16    &       0.27    & \\
51954c6 &       b6f082  &       4300    &       1.76    &       0.03    &       1.5     &       0.20    &       -0.20   &       0.02    &       0.12    &       0.15    &       0.08    &       0.03    & \\
56533c6 &       b6f083  &       4300    &       1.72    &       0.13    &       1.5     &       0.50    &       -0.20   &       -0.20   &       0.16    &       0.14    &       0.03    &       -0.11   & \\
94909c7 &       b6f084  &       4250    &       1.73    &       -0.11   &       1.4     &       0.80    &       -0.10   &       -0.55   &       0.17    &       0.19    &       0.26    &       0.28    & \\
73484c7 &       b6f085  &       4600    &       2.07    &       0.31    &       1.2     &       0.15    &       -0.35   &       -0.40   &       -0.22   &       -0.17   &       0.30    &       0.55    & \\
90995c7 &       b6f086  &       4800    &       2.07    &       -0.03   &       1.4     &       0.40    &       ----    &       ----    &       0.21    &       -0.08   &       0.24    &       0.20    & \\
41505c7 &       b6f087  &       4800    &       2.06    &       -0.48   &       1.6     &       0.30    &       0.10    &       0.20    &       0.36    &       0.18    &       0.19    &       0.46    & \\
34034c7 &       b6f088  &       4350    &       1.87    &       0.04    &       1.5     &       0.65    &       -0.10   &       -0.05   &       0.16    &       0.10    &       0.29    &       0.37    & \\
205852c7&       b6f089  &       4350    &       1.86    &       0.06    &       1.5     &       0.50    &       -0.20   &       ----    &       0.22    &       0.03    &       0.08    &       0.22    & \\
64944c7 &       b6f090  &       4350    &       1.79    &       0.08    &       1.5     &       0.35    &       -0.25   &       -0.20   &       0.11    &       0.02    &       0.28    &       0.19    & \\
75601c7 &       b6f091  &       4400    &       1.79    &       -0.08   &       1.5     &       0.55    &       -0.05   &       ----    &       0.18    &       0.18    &       0.22    &       0.20    & \\
60208c7*&       b6f092* &       4400    &       1.90    &       -0.41   &       1.7     &       0.15    &       0.30    &       0.00    &       0.27    &       0.25    &       -0.02   &       0.13    & \\
60208c7 &       b6f092  &       4400    &       1.83    &       -0.41   &       1.6     &       0.53    &       0.30    &       0.12    &       0.27    &       0.25    &       -0.02   &       0.13    & \\
46088c7 &       b6f093  &       4500    &       1.90    &       -0.20   &       1.4     &       0.40    &       0.10    &       0.05    &       0.20    &       0.05    &       0.26    &       0.35    & \\
77743c7*&       b6f095* &       4600    &       1.90    &       0.11    &       1.8     &       0.50    &       -0.10     &       -0.30   &       0.04    &       0.05    &       -0.10   &       -0.05   & \\
77743c7 &       b6f095  &       4350    &       1.78    &       0.11    &       1.5     &       0.60    &       ----    &       -0.15   &       0.04    &       0.05    &       -0.10   &       -0.05   & \\
85832c7 &       b6f096  &       4250    &       1.77    &       0.01    &       1.5     &       0.40    &       -0.20   &       ----    &       0.23    &       0.09    &       0.11    &       0.05    & \\
211927c7&       b6f097  &       4850    &       2.06    &       -0.81   &       1.0     &       0.00    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
93881c7 &       b6f098  &       4400    &       1.83    &       0.03    &       1.5     &       0.40    &       -0.10   &       -0.08   &       0.14    &       0.00    &       0.29    &       0.19    & \\
82739c7 &       b6f099  &       4600    &       1.99    &       -0.45   &       1.5     &       0.20    &       0.23    &       0.10    &       0.35    &       0.10    &       0.09    &       0.43    & \\
88860c7 &       b6f100  &       4450    &       1.85    &       -0.06   &       1.5     &       0.35    &       -0.15   &       -0.20   &       0.22    &       0.01    &       0.31    &       0.33    & \\
62874c7 &       b6f101  &       4600    &       1.92    &       -0.48   &       1.5     &       0.40    &       0.40    &       0.10    &       0.36    &       0.19    &       0.19    &       0.31    & \\
73636c7 &       b6f102  &       4450    &       1.86    &       -0.22   &       1.5     &       0.35    &       0.05    &       0.10    &       0.29    &       0.17    &       0.17    &       0.27    & \\
56730c7 &       b6f103  &       4300    &       1.83    &       0.00    &       1.3     &       0.30    &       -0.20   &       0.15    &       0.29    &       0.10    &       0.22    &       0.27    & \\
48678c7 &       b6f104  &       4750    &       2.00    &       0.17    &       1.6     &       0.40    &       -0.30   &       -0.15   &       0.22    &       0.01    &       0.10    &       0.18    & \\
58592c7 &       b6f105  &       4550    &       1.95    &       0.17    &       1.6     &       0.35    &       -0.25   &       ----    &       0.01    &       -0.20   &       0.17    &       0.27    & \\
77419c7 &       b6f106  &       4600    &       1.93    &       0.18    &       1.5     &       0.30    &       -0.25   &       -0.15   &       0.05    &       0.00    &       0.14    &       0.10    & \\
96001c8 &       b6f107  &       4550    &       1.89    &       0.21    &       1.5     &       0.30    &       -0.30   &       -0.35   &       0.15    &       0.06    &       0.13    &       0.15    & \\
97453c7 &       b6f108  &       4700    &       2.00    &       0.02    &       1.5     &       0.45    &       -0.15   &       0.00    &       0.03    &       0.10    &       0.07    &       0.23    & \\
105594c7&       b6f109  &       4900    &       2.10    &       -0.25   &       1.6     &       0.20    &       0.10    &       0.10    &       0.27    &       0.23    &       0.18    &       0.32    & \\
80262c8 &       b6f110  &       4700    &       2.06    &       0.23    &       1.5     &       0.25    &       -0.25   &       0.00    &       0.11    &       -0.08   &       0.21    &       0.22    & \\
80419c8 &       b6f111  &       4400    &       1.81    &       0.18    &       1.5     &       0.45    &       -0.20   &       -0.20   &       0.07    &       0.29    &       0.08    &       0.04    & \\
98090c7 &       b6f112  &       4550    &       1.88    &       -0.05   &       1.6     &       0.30    &       ----    &       -0.15   &       0.00    &       0.03    &       0.04    &       0.26    & \\
75382c8 &       b6f113  &       4450    &       1.88    &       0.20    &       1.5     &       0.05    &       -0.30   &       -0.10   &       0.07    &       0.01    &       0.04    &       0.15    & \\
94445c7 &       b6f114  &       4550    &       1.93    &       -0.29   &       1.5     &       0.40    &       0.15    &       0.05    &       0.35    &       0.08    &       0.30    &       0.39    & \\
97069c7 &       b6f115  &       4100    &       1.61    &       0.25    &       1.5     &       0.35    &       -0.25   &       -0.50   &       ----    &       ----    &       ----    &       ----    & \\
132843c3&       b6f116  &       4650    &       2.00    &       -0.05   &       1.5     &       0.00    &       ----    &       ----    &       ----    &       ----    &       ----    &       ----    & \\
8683c4  &       b6f117  &       4250    &       1.69    &       0.02    &       1.4     &       0.35    &       -0.05   &       0.00    &       0.11    &       0.01    &       0.13    &       0.18    & \\
215027c7&       b6f118  &       4100    &       1.68    &       0.20    &       1.5     &       0.30    &       -0.30   &       -0.20   &       0.29    &       0.23    &       0.05    &       0.03    & \\
213817c7&       b6f119  &       4450    &       1.86    &       0.27    &       1.5     &       0.05    &       -0.40   &       -0.40   &       0.08    &       -0.04   &       0.09    &       0.17    & \\
110776c7&       b6f120  &       4600    &       1.84    &       -0.85   &       1.5     &       0.15    &       0.35    &       0.32    &       0.32    &       0.38    &       0.26    &       0.27    & \\
111007c8&       b6f121  &       4300    &       1.81    &       0.01    &       1.4     &       0.45    &       -0.10   &       -0.20   &       0.14    &       0.02    &       0.10    &       0.16    & \\
108627c7&       b6f123  &       4600    &       2.03    &       0.02    &       1.4     &       0.45    &       ----    &       ----    &       0.19    &       -0.02   &       0.10    &       0.39    & \\
97461c8 &       b6f124  &       4700    &       1.97    &       0.31    &       1.5     &       0.50    &       -0.10   &       -0.10   &       0.03    &       -0.05   &       0.11    &       0.26    & \\
35429c3 &       b6f126  &       4400    &       2.01    &       0.30    &       1.5     &       0.00    &       -0.30   &       -0.45   &       ----    &       ----    &       ----    &       ----    & \\
19346c3 &       b6f128  &       4900    &       2.09    &       0.27    &       1.5     &       0.20    &       -0.25   &       -0.17   &       0.02    &       -0.09   &       0.08    &       0.03    & \\
41112c4 &       b6f129  &       4500    &       1.89    &       -0.31   &       1.5     &       0.60    &       ----    &       0.00    &       0.36    &       0.14    &       0.24    &       0.35    & \\
9081c3  &       b6f130  &       4500    &       1.93    &       -0.25   &       1.5     &       0.40    &       0.00    &       -0.05   &       0.39    &       0.09    &       0.16    &       0.51    & \\
35643c4 &       b6f131  &       5050    &       2.17    &       0.22    &       1.6     &       0.30    &       -0.35   &       -0.28   &       0.15    &       -0.10   &       0.35    &       0.48    & \\
27350c4 &       b6f134  &       4850    &       2.08    &       -0.36   &       1.3     &       0.00    &       0.00    &       0.20    &       0.25    &       0.15    &       0.37    &       0.41    & \\
6693c3  &       b6f135  &       4650    &       2.01    &       -0.03   &       1.5     &       0.50    &       -0.10   &       ----    &       0.19    &       0.03    &       0.23    &       0.33    & \\
\end{longtable}
